Promptagator: Few-shot Dense Retrieval From 8 Examples

Much recent research on information retrieval has focused on how to transfer from one task (typically with abundant supervised data) to various other tasks where supervision is limited, with the implicit assumption that it is possible to generalize from one task to all the rest. However, this overlooks the fact that there are many diverse and unique retrieval tasks, each targeting different search intents, queries, and search domains. In this paper, we suggest to work on Few-shot Dense Retrieval, a setting where each task comes with a short description and a few examples. To amplify the power of a few examples, we propose Prompt-base Query Generation for Retriever (Promptagator), which leverages large language models (LLM) as a few-shot query generator, and creates task-specific retrievers based on the generated data. Powered by LLM's generalization ability, Promptagator makes it possible to create task-specific end-to-end retrievers solely based on a few examples {without} using Natural Questions or MS MARCO to train %question generators or dual encoders. Surprisingly, LLM prompting with no more than 8 examples allows dual encoders to outperform heavily engineered models trained on MS MARCO like ColBERT v2 by more than 1.2 nDCG on average on 11 retrieval sets. Further training standard-size re-rankers using the same generated data yields another 5.0 point nDCG improvement. Our studies determine that query generation can be far more effective than previously observed, especially when a small amount of task-specific knowledge is given.

==> tables_and_figures/analysis_top_first_unigram.tex <==



\begin{figure}
\centering
\begin{subfigure}[]{.24\textwidth}
\resizebox{\linewidth}{!}{
\begin{tikzpicture}[
  y=0.3cm,
  x=0.045cm,
]

\foreach [count=\i from 0] \p/\t in
                  {72.4/OTHER,
                   15.2/the,
                   4.3/a,
                   3.7/it,
                   2.3/there,
                   1.2/this,
                   0.8/if}
  {
   \node [anchor=base east,
          barlabels,
          name=i-\i] at (0,-\i) {\t};
   \fill [blue!40] (i-\i.base east) rectangle ++(\p,barheight)  ++(0,-barheight)
          node[barlabels, 
               black,
               anchor=base west] {\p};
  }

\end{tikzpicture}
}
\caption{Gold queries}
\label{fig:topwordsgold}
\end{subfigure}
\begin{subfigure}[]{.24\textwidth}
\resizebox{\linewidth}{!}{
\begin{tikzpicture}[
  y=0.3cm,
  x=0.045cm,
]

\foreach [count=\i from 0] \p/\t in
                  {63.1/OTHERS,
                   23.2/the,
                   1.7/a,
                   4.3/it,
                   4.1/there,
                   1.9/this,
                   1.7/progressive
                   }
  {
   \node [anchor=base east,
          barlabels,
          name=i-\i] at (0,-\i) {\t};
   \fill [blue!40] (i-\i.base east) rectangle ++(\p,barheight)  ++(0,-barheight)
          node[barlabels, 
               black,
               anchor=base west] {\p};
  }

\end{tikzpicture}
}
\caption{Few-shot}
\label{fig:topwordsfewshot}
\end{subfigure}
\begin{subfigure}[]{.24\textwidth}
\resizebox{\linewidth}{!}{
\begin{tikzpicture}[
  y=0.3cm,
  x=0.1cm,
]

\foreach [count=\i from 0] \p/\t in
                  {10.6/OTHERS,
                  30.4/what,
                   28.4/who,
                   9.1/the,
                   8.3/when,
                   6.8/where,
                   6.5/why}
  {
   \node [anchor=base east,
          barlabels,
          name=i-\i] at (0,-\i) {\t};
   \fill [blue!40] (i-\i.base east) rectangle ++(\p,barheight)  ++(0,-barheight)
          node[barlabels, 
               black,
               anchor=base west] {\p};
  }

\end{tikzpicture}
}
\caption{\nqqgen}
\label{fig:topwordsnq}
\end{subfigure}
\begin{subfigure}[]{.24\textwidth}
\resizebox{\linewidth}{!}{
\begin{tikzpicture}[
  y=0.45cm,
  x=0.09cm,
]

\foreach [count=\i from 0] \p/\t in
                  {25.0/while,
                  25.0/it,
                  25.0/new,
                  25.0/the}
  {
   \node [anchor=base east,
          barlabels,
          name=i-\i] at (0,-\i) {\t};
   \fill [red!20!black,fill=red!80!white] (i-\i.base east) rectangle ++(\p,barheight)  ++(0,-barheight)
          node[barlabels, 
               black,
               anchor=base west] {\p};
  }

\end{tikzpicture}
}
\caption{Prompts (4 examples)}
\label{fig:topwords_prompt}
\end{subfigure}
\caption{Top first word distribution on queries generated from different models in the ArguAna
dataset. 
{\bf Left (a)(b)(c)}: Compare gold queries (a) and generated queries (b)(c). Queries generated by few-shot models has closer distribution to the gold queries, while the \nqqgen{} queries are mostly questions. 
{\bf Right (d)}: The few shot FLAN can generate diverse queries even though there are only 4 examples in the prompt. Statistics of more datasets are available in the Appendix (Figure \ref{fig:topwords_appendix}).
\label{fig:topwords}
}
\end{figure}



==> tables_and_figures/analysis_top_first_unigram_appendix.tex <==
\begin{figure}[!h]
\centering

SciFact   

\medskip

\begin{subfigure}[]{.24\textwidth}
\resizebox{\linewidth}{!}{
\begin{tikzpicture}[
  y=0.3cm,
  x=0.04cm,
]

\foreach [count=\i from 0] \p/\t in
                  {9.6/the,
2.2/in,
1.7/a,
1.4/increased,
1.0/mice,
0.8/pyridostatin,
83.4/Others}
  {
   \node [anchor=base east,
          barlabels,
          name=i-\i] at (0,-\i) {\t};
   \fill [blue!40] (i-\i.base east) rectangle ++(\p,barheight)  ++(0,-barheight)
          node[barlabels, 
               black,
               anchor=base west] {\p};
  }

\end{tikzpicture}
}
\caption*{Gold queries}
\end{subfigure}
\begin{subfigure}[]{.24\textwidth}
\resizebox{\linewidth}{!}{
\begin{tikzpicture}[
  y=0.3cm,
  x=0.045cm,
]

\foreach [count=\i from 0] \p/\t in
                  {14.9/the,
7.1/a,
1.2/in,
1.0/there,
0.7/an,
0.6/this,
74.4/Others
                   }
  {
   \node [anchor=base east,
          barlabels,
          name=i-\i] at (0,-\i) {\t};
   \fill [blue!40] (i-\i.base east) rectangle ++(\p,barheight)  ++(0,-barheight)
          node[barlabels, 
               black,
               anchor=base west] {\p};
  }

\end{tikzpicture}
}
\caption*{Few-shot examples}
\end{subfigure}
\begin{subfigure}[]{.24\textwidth}
\resizebox{\linewidth}{!}{
\begin{tikzpicture}[
  y=0.3cm,
  x=0.1cm,
]

\foreach [count=\i from 0] \p/\t in
                  {31.9/what,
14.6/the,
13.1/where,
7.9/when,
6.8/how,
6.1/which,
19.6/Others}
  {
   \node [anchor=base east,
          barlabels,
          name=i-\i] at (0,-\i) {\t};
   \fill [blue!40] (i-\i.base east) rectangle ++(\p,barheight)  ++(0,-barheight)
          node[barlabels, 
               black,
               anchor=base west] {\p};
  }

\end{tikzpicture}
}
\caption*{\nqqgen}
\end{subfigure}
\begin{subfigure}[]{.24\textwidth}
\resizebox{\linewidth}{!}{
\begin{tikzpicture}[
  y=1.0cm,
  x=0.02cm,
]

\foreach [count=\i from 0] \p/\t in
                  {50.0/eliminating,
                  50.0/transacting
                   }
  {
   \node [anchor=base east,
          barlabels,
          name=i-\i] at (0,-\i) {\t};
   \fill [red!20!black,fill=red!80!white] (i-\i.base east) rectangle ++(\p,barheight)  ++(0,-barheight)
          node[barlabels, 
               black,
               anchor=base west] {\p};
  }

\end{tikzpicture}
}
\caption*{Prompts (4 examples)}
\end{subfigure}

  \bigskip\bigskip
  
HotpotQA   

\medskip

\begin{subfigure}[]{.24\textwidth}
\resizebox{\linewidth}{!}{
\begin{tikzpicture}[
  y=0.26cm,
  x=0.07cm,
]

\foreach [count=\i from 0] \p/\t in
                  {15.4/how,
22.4/what,
13.4/which,
9.1/the,
8.4/who,
4.0/are,
3.8/in,
38.9/Others}
  {
   \node [anchor=base east,
          barlabels,
          name=i-\i] at (0,-\i) {\t};
   \fill [blue!40] (i-\i.base east) rectangle ++(\p,barheight)  ++(0,-barheight)
          node[barlabels, 
               black,
               anchor=base west] {\p};
  }

\end{tikzpicture}
}
\caption*{Gold queries}
\end{subfigure}
\begin{subfigure}[]{.24\textwidth}
\resizebox{\linewidth}{!}{
\begin{tikzpicture}[
  y=0.3cm,
  x=0.043cm,
]

\foreach [count=\i from 0] \p/\t in
                  {58.6/what,
11.8/who,
11.5/which,
4.8/in,
4.1/how,
2.3/when,
7.0/Others
                   }
  {
   \node [anchor=base east,
          barlabels,
          name=i-\i] at (0,-\i) {\t};
   \fill [blue!40] (i-\i.base east) rectangle ++(\p,barheight)  ++(0,-barheight)
          node[barlabels, 
               black,
               anchor=base west] {\p};
  }

\end{tikzpicture}
}
\caption*{Few-shot examples}
\end{subfigure}
\begin{subfigure}[]{.24\textwidth}
\resizebox{\linewidth}{!}{
\begin{tikzpicture}[
  y=0.28cm,
  x=0.07cm,
]

\foreach [count=\i from 0] \p/\t in
                  {31.6/who,
25.2/what,
18.3/where,
11.8/when,
2.7/how,
2.5/the,
8.1/Others}
  {
   \node [anchor=base east,
          barlabels,
          name=i-\i] at (0,-\i) {\t};
   \fill [blue!40] (i-\i.base east) rectangle ++(\p,barheight)  ++(0,-barheight)
          node[barlabels, 
               black,
               anchor=base west] {\p};
  }

\end{tikzpicture}
}
\caption*{\nqqgen}
\end{subfigure}
\begin{subfigure}[]{.24\textwidth}
\resizebox{\linewidth}{!}{
\begin{tikzpicture}[
  y=0.43cm,
  x=0.05cm,
]

\foreach [count=\i from 0] \p/\t in
                  {
33.3/who,
16.7/in,
16.7/which,
16.7/springtime,
16.7/ameesha}
  {
   \node [anchor=base east,
          barlabels,
          name=i-\i] at (0,-\i) {\t};
   \fill [red!20!black,fill=red!80!white] (i-\i.base east) rectangle ++(\p,barheight)  ++(0,-barheight)
          node[barlabels, 
               black,
               anchor=base west] {\p};
  }

\end{tikzpicture}
}
\caption*{Prompts (6 examples)}
\end{subfigure}

  \bigskip\bigskip
  
FiQA   

\medskip

\begin{subfigure}[]{.24\textwidth}
\resizebox{\linewidth}{!}{
\begin{tikzpicture}[
  y=0.3cm,
  x=0.045cm,
]

\foreach [count=\i from 0] \p/\t in
                  {15.4/how,
12.4/what,
6.5/why,
6.4/is,
4.3/can,
2.5/should,
52.5/Others}
  {
   \node [anchor=base east,
          barlabels,
          name=i-\i] at (0,-\i) {\t};
   \fill [blue!40] (i-\i.base east) rectangle ++(\p,barheight)  ++(0,-barheight)
          node[barlabels, 
               black,
               anchor=base west] {\p};
  }

\end{tikzpicture}
}
\caption*{Gold queries}
\end{subfigure}
\begin{subfigure}[]{.24\textwidth}
\resizebox{\linewidth}{!}{
\begin{tikzpicture}[
  y=0.26cm,
  x=0.06cm,
]

\foreach [count=\i from 0] \p/\t in
                  {31.4/what,
17.4/how,
11.7/is,
9.3/why,
4.5/i,
2.9/can,
22.7/Others
                   }
  {
   \node [anchor=base east,
          barlabels,
          name=i-\i] at (0,-\i) {\t};
   \fill [blue!40] (i-\i.base east) rectangle ++(\p,barheight)  ++(0,-barheight)
          node[barlabels, 
               black,
               anchor=base west] {\p};
  }

\end{tikzpicture}
}
\caption*{Few-shot examples}
\end{subfigure}
\begin{subfigure}[]{.24\textwidth}
\resizebox{\linewidth}{!}{
\begin{tikzpicture}[
  y=0.28cm,
  x=0.07cm,
]

\foreach [count=\i from 0] \p/\t in
                  {31.4/what,
21.5/who,
14.7/when,
11.4/how,
10.5/where,
3.7/why,
6.8/Others}
  {
   \node [anchor=base east,
          barlabels,
          name=i-\i] at (0,-\i) {\t};
   \fill [blue!40] (i-\i.base east) rectangle ++(\p,barheight)  ++(0,-barheight)
          node[barlabels, 
               black,
               anchor=base west] {\p};
  }

\end{tikzpicture}
}
\caption*{\nqqgen}
\end{subfigure}
\begin{subfigure}[]{.24\textwidth}
\resizebox{\linewidth}{!}{
\begin{tikzpicture}[
  y=0.3cm,
  x=0.12cm,
]

\foreach [count=\i from 0] \p/\t in
                  {16.7/what,
                  16.7/is,
16.7/I,
16.7/why,
16.7/how,
16.7/what}
  {
   \node [anchor=base east,
          barlabels,
          name=i-\i] at (0,-\i) {\t};
   \fill [red!20!black,fill=red!80!white] (i-\i.base east) rectangle ++(\p,barheight)  ++(0,-barheight)
          node[barlabels, 
               black,
               anchor=base west] {\p};
  }

\end{tikzpicture}
}
\caption*{Prompts (6 examples)}
\end{subfigure}

  \bigskip\bigskip
  
Fever   

\medskip

\begin{subfigure}[]{.24\textwidth}
\resizebox{\linewidth}{!}{
\begin{tikzpicture}[
  y=0.3cm,
  x=0.043cm,
]

\foreach [count=\i from 0] \p/\t in
                  {11.4/the,
1.1/a,
1.1/there,
1.0/in,
0.9/john,
0.7/david,
83.9/Others}
  {
   \node [anchor=base east,
          barlabels,
          name=i-\i] at (0,-\i) {\t};
   \fill [blue!40] (i-\i.base east) rectangle ++(\p,barheight)  ++(0,-barheight)
          node[barlabels, 
               black,
               anchor=base west] {\p};
  }

\end{tikzpicture}
}
\caption*{Gold queries}
\end{subfigure}
\begin{subfigure}[]{.24\textwidth}
\resizebox{\linewidth}{!}{
\begin{tikzpicture}[
  y=0.3cm,
  x=0.055cm,
]

\foreach [count=\i from 0] \p/\t in
                  {14.8/the,
10.4/",
6.0/(,
3.4/in,
2.6/what,
1.6/a,
61.2/Others
                   }
  {
   \node [anchor=base east,
          barlabels,
          name=i-\i] at (0,-\i) {\t};
   \fill [blue!40] (i-\i.base east) rectangle ++(\p,barheight)  ++(0,-barheight)
          node[barlabels, 
               black,
               anchor=base west] {\p};
  }

\end{tikzpicture}
}
\caption*{Few-shot examples}
\end{subfigure}
\begin{subfigure}[]{.24\textwidth}
\resizebox{\linewidth}{!}{
\begin{tikzpicture}[
  y=0.28cm,
  x=0.1cm,
]

\foreach [count=\i from 0] \p/\t in
                  {30.7/what,
24.5/who,
15.4/when,
15.4/where,
3.6/how,
2.6/which,
7.9/Others}
  {
   \node [anchor=base east,
          barlabels,
          name=i-\i] at (0,-\i) {\t};
   \fill [blue!40] (i-\i.base east) rectangle ++(\p,barheight)  ++(0,-barheight)
          node[barlabels, 
               black,
               anchor=base west] {\p};
  }

\end{tikzpicture}
}
\caption*{\nqqgen}
\end{subfigure}
\begin{subfigure}[]{.24\textwidth}
\resizebox{\linewidth}{!}{
\begin{tikzpicture}[
  y=1cm,
  x=0.03cm,
]

\foreach [count=\i from 0] \p/\t in
                  {66.7/what,
                  33.3/music}
  {
   \node [anchor=base east,
          barlabels,
          name=i-\i] at (0,-\i) {\t};
   \fill [red!20!black,fill=red!80!white] (i-\i.base east) rectangle ++(\p,barheight)  ++(0,-barheight)
          node[barlabels, 
               black,
               anchor=base west] {\p};
  }

\end{tikzpicture}
}
\caption*{Prompts (3 examples)}
\end{subfigure}

  \bigskip\bigskip
  
Climate-Fever   

\medskip

\begin{subfigure}[]{.24\textwidth}
\resizebox{\linewidth}{!}{
\begin{tikzpicture}[
  y=0.3cm,
  x=0.043cm,
]

\foreach [count=\i from 0] \p/\t in
                  {15.9/the,
2.9/in,
2.3/a,
1.8/while,
1.8/global,
1.8/but,
73.6/Others}
  {
   \node [anchor=base east,
          barlabels,
          name=i-\i] at (0,-\i) {\t};
   \fill [blue!40] (i-\i.base east) rectangle ++(\p,barheight)  ++(0,-barheight)
          node[barlabels, 
               black,
               anchor=base west] {\p};
  }

\end{tikzpicture}
}
\caption*{Gold queries}
\end{subfigure}
\begin{subfigure}[]{.24\textwidth}
\resizebox{\linewidth}{!}{
\begin{tikzpicture}[
  y=0.3cm,
  x=0.055cm,
]

\foreach [count=\i from 0] \p/\t in
                  {10.3/was,
9.8/d,
7.1/the,
5.4/g,
3.7/zyme,
2.9/ject,
60.9/Others
                   }
  {
   \node [anchor=base east,
          barlabels,
          name=i-\i] at (0,-\i) {\t};
   \fill [blue!40] (i-\i.base east) rectangle ++(\p,barheight)  ++(0,-barheight)
          node[barlabels, 
               black,
               anchor=base west] {\p};
  }

\end{tikzpicture}
}
\caption*{Few-shot examples}
\end{subfigure}
\begin{subfigure}[]{.24\textwidth}
\resizebox{\linewidth}{!}{
\begin{tikzpicture}[
  y=0.28cm,
  x=0.1cm,
]

\foreach [count=\i from 0] \p/\t in
                  {25.6/what,
25.3/who,
20.5/when,
15.1/where,
3.4/the,
1.7/how,
8.5/Others}
  {
   \node [anchor=base east,
          barlabels,
          name=i-\i] at (0,-\i) {\t};
   \fill [blue!40] (i-\i.base east) rectangle ++(\p,barheight)  ++(0,-barheight)
          node[barlabels, 
               black,
               anchor=base west] {\p};
  }

\end{tikzpicture}
}
\caption*{\nqqgen}
\end{subfigure}
\begin{subfigure}[]{.24\textwidth}
\resizebox{\linewidth}{!}{
\begin{tikzpicture}[
  y=0.6cm,
  x=0.035cm,
]

\foreach [count=\i from 0] \p/\t in
                  {33.3/the,
                  33.3/in,
                  33.3/nevertheless
                  }
  {
   \node [anchor=base east,
          barlabels,
          name=i-\i] at (0,-\i) {\t};
   \fill [red!20!black,fill=red!80!white] (i-\i.base east) rectangle ++(\p,barheight)  ++(0,-barheight)
          node[barlabels, 
               black,
               anchor=base west] {\p};
  }

\end{tikzpicture}
}
\caption*{Prompts (3 examples)}
\end{subfigure}

  \bigskip\bigskip
  
TREC-Covid   

\medskip

\begin{subfigure}[]{.24\textwidth}
\resizebox{\linewidth}{!}{
\begin{tikzpicture}[
  y=0.3cm,
  x=0.055cm,
]

\foreach [count=\i from 0] \p/\t in
                  {58.0/what,
18.0/how,
8.0/are,
4.0/which,
4.0/does,
2.0/will,
6.0/Others}
  {
   \node [anchor=base east,
          barlabels,
          name=i-\i] at (0,-\i) {\t};
   \fill [blue!40] (i-\i.base east) rectangle ++(\p,barheight)  ++(0,-barheight)
          node[barlabels, 
               black,
               anchor=base west] {\p};
  }

\end{tikzpicture}
}
\caption*{Gold queries}
\end{subfigure}
\begin{subfigure}[]{.24\textwidth}
\resizebox{\linewidth}{!}{
\begin{tikzpicture}[
  y=0.3cm,
  x=0.042cm,
]

\foreach [count=\i from 0] \p/\t in
                  {79.2/what,
13.4/how,
1.5/which,
1.1/why,
0.9/in,
0.5/are,
3.5/Others
                   }
  {
   \node [anchor=base east,
          barlabels,
          name=i-\i] at (0,-\i) {\t};
   \fill [blue!40] (i-\i.base east) rectangle ++(\p,barheight)  ++(0,-barheight)
          node[barlabels, 
               black,
               anchor=base west] {\p};
  }

\end{tikzpicture}
}
\caption*{Few-shot examples}
\end{subfigure}
\begin{subfigure}[]{.24\textwidth}
\resizebox{\linewidth}{!}{
\begin{tikzpicture}[
  y=0.28cm,
  x=0.1cm,
]

\foreach [count=\i from 0] \p/\t in
                  {30.6/what,
12.9/how,
12.5/the,
12.1/when,
11.7/where,
4.7/who,
15.6/Others}
  {
   \node [anchor=base east,
          barlabels,
          name=i-\i] at (0,-\i) {\t};
   \fill [blue!40] (i-\i.base east) rectangle ++(\p,barheight)  ++(0,-barheight)
          node[barlabels, 
               black,
               anchor=base west] {\p};
  }

\end{tikzpicture}
}
\caption*{\nqqgen}
\end{subfigure}
\begin{subfigure}[]{.24\textwidth}
\resizebox{\linewidth}{!}{
\begin{tikzpicture}[
  y=1cm,
  x=0.03cm,
]

\foreach [count=\i from 0] \p/\t in
                  {66.7/what,
                  33.3/how}
  {
   \node [anchor=base east,
          barlabels,
          name=i-\i] at (0,-\i) {\t};
   \fill [red!20!black,fill=red!80!white] (i-\i.base east) rectangle ++(\p,barheight)  ++(0,-barheight)
          node[barlabels, 
               black,
               anchor=base west] {\p};
  }

\end{tikzpicture}
}
\caption*{Prompts (3 examples)}
\end{subfigure}
\bigskip\bigskip

\touche

\medskip

\begin{subfigure}[]{.24\textwidth}
\resizebox{\linewidth}{!}{
\begin{tikzpicture}[
  y=0.3cm,
  x=0.055cm,
]

\foreach [count=\i from 0] \p/\t in
                  {67.3/should,
20.4/is,
6.1/do,
2.0/can,
2.0/does,
2.0/are,
0.0/Others}
  {
   \node [anchor=base east,
          barlabels,
          name=i-\i] at (0,-\i) {\t};
   \fill [blue!40] (i-\i.base east) rectangle ++(\p,barheight)  ++(0,-barheight)
          node[barlabels, 
               black,
               anchor=base west] {\p};
  }

\end{tikzpicture}
}
\caption*{Gold queries}
\end{subfigure}
\begin{subfigure}[]{.24\textwidth}
\resizebox{\linewidth}{!}{
\begin{tikzpicture}[
  y=0.27cm,
  x=0.07cm,
]

\foreach [count=\i from 0] \p/\t in
                  {24.6/should,
16.6/is,
6.3/the,
6.0/are,
3.2/what,
2.9/which,
40.4/Others
                   }
  {
   \node [anchor=base east,
          barlabels,
          name=i-\i] at (0,-\i) {\t};
   \fill [blue!40] (i-\i.base east) rectangle ++(\p,barheight)  ++(0,-barheight)
          node[barlabels, 
               black,
               anchor=base west] {\p};
  }

\end{tikzpicture}
}
\caption*{Few-shot examples}
\end{subfigure}
\begin{subfigure}[]{.24\textwidth}
\resizebox{\linewidth}{!}{
\begin{tikzpicture}[
  y=0.28cm,
  x=0.07cm,
]

\foreach [count=\i from 0] \p/\t in
                  {38.0/who,
24.5/what,
9.6/when,
7.4/where,
5.1/the,
4.6/how,
10.9/Others}
  {
   \node [anchor=base east,
          barlabels,
          name=i-\i] at (0,-\i) {\t};
   \fill [blue!40] (i-\i.base east) rectangle ++(\p,barheight)  ++(0,-barheight)
          node[barlabels, 
               black,
               anchor=base west] {\p};
  }

\end{tikzpicture}
}
\caption*{\nqqgen}
\end{subfigure}
\begin{subfigure}[]{.24\textwidth}
\resizebox{\linewidth}{!}{
\begin{tikzpicture}[
  y=20cm,
  x=0.008cm,
]

\foreach [count=\i from 0] \p/\t in
                  {100/should}
  {
   \node [anchor=base east,
          barlabels,
          name=i-\i] at (0,-\i) {\t};
   \fill [red!20!black,fill=red!80!white] (i-\i.base east) rectangle ++(\p,barheight)  ++(0,-barheight)
          node[barlabels, 
               black,
               anchor=base west] {\p};
  }

\end{tikzpicture}
}
\caption*{Prompts (3 examples)}
\end{subfigure}
\end{figure}















\begin{figure}[t!]
  \ContinuedFloat 
\centering
  \bigskip\bigskip
  
SCIDOCS

\medskip

\begin{subfigure}[]{.24\textwidth}
\resizebox{\linewidth}{!}{
\begin{tikzpicture}[
  y=0.3cm,
  x=0.02cm,
]

\foreach [count=\i from 0] \p/\t in
                  {8.4/a,
2.8/an,
2.7/the,
1.3/learning,
1.0/deep,
1.0/on,
82.8/Others}
  {
   \node [anchor=base east,
          barlabels,
          name=i-\i] at (0,-\i) {\t};
   \fill [blue!40] (i-\i.base east) rectangle ++(\p,barheight)  ++(0,-barheight)
          node[barlabels, 
               black,
               anchor=base west] {\p};
  }

\end{tikzpicture}
}
\caption*{Gold queries}
\end{subfigure}
\begin{subfigure}[]{.24\textwidth}
\resizebox{\linewidth}{!}{
\begin{tikzpicture}[
  y=0.32cm,
  x=0.02cm,
]

\foreach [count=\i from 0] \p/\t in
                  {18.9/a,
2.7/an,
1.0/automatic,
0.9/new,
0.9/what,
0.8/how,
74.8/Others
                   }
  {
   \node [anchor=base east,
          barlabels,
          name=i-\i] at (0,-\i) {\t};
   \fill [blue!40] (i-\i.base east) rectangle ++(\p,barheight)  ++(0,-barheight)
          node[barlabels, 
               black,
               anchor=base west] {\p};
  }

\end{tikzpicture}
}
\caption*{Few-shot examples}
\end{subfigure}
\begin{subfigure}[]{.24\textwidth}
\resizebox{\linewidth}{!}{
\begin{tikzpicture}[
  y=0.36cm,
  x=0.06cm,
]

\foreach [count=\i from 0] \p/\t in
                  {34.9/what,
16.0/the,
10.5/how,
7.0/who,
6.9/where,
6.8/when,
17.8/Others}
  {
   \node [anchor=base east,
          barlabels,
          name=i-\i] at (0,-\i) {\t};
   \fill [blue!40] (i-\i.base east) rectangle ++(\p,barheight)  ++(0,-barheight)
          node[barlabels, 
               black,
               anchor=base west] {\p};
  }

\end{tikzpicture}
}
\caption*{\nqqgen}
\end{subfigure}
\begin{subfigure}[]{.24\textwidth}
\resizebox{\linewidth}{!}{
\begin{tikzpicture}[
  y=0.53cm,
  x=0.08cm,
]

\foreach [count=\i from 0] \p/\t in
                  {20.0/sentiment,
                  20.0/a,
                  20.0/20,
                  20/statistics,
                  20.0/parasitic}
  {
   \node [anchor=base east,
          barlabels,
          name=i-\i] at (0,-\i) {\t};
   \fill [red!20!black,fill=red!80!white] (i-\i.base east) rectangle ++(\p,barheight)  ++(0,-barheight)
          node[barlabels, 
               black,
               anchor=base west] {\p};
  }

\end{tikzpicture}
}
\caption*{Prompts (3 examples)}
\end{subfigure}
  \bigskip\bigskip
  
NFCORPUS

\medskip

\begin{subfigure}[]{.24\textwidth}
\resizebox{\linewidth}{!}{
\begin{tikzpicture}[
  y=0.3cm,
  x=0.02cm,
]

\foreach [count=\i from 0] \p/\t in
                  {2.7/how,
2.3/is,
2.1/the,
1.2/are,
1.1/what,
0.8/preventing,
89.9/Others}
  {
   \node [anchor=base east,
          barlabels,
          name=i-\i] at (0,-\i) {\t};
   \fill [blue!40] (i-\i.base east) rectangle ++(\p,barheight)  ++(0,-barheight)
          node[barlabels, 
               black,
               anchor=base west] {\p};
  }

\end{tikzpicture}
}
\caption*{Gold queries}
\end{subfigure}
\begin{subfigure}[]{.24\textwidth}
\resizebox{\linewidth}{!}{
\begin{tikzpicture}[
  y=0.3cm,
  x=0.042cm,
]

\foreach [count=\i from 0] \p/\t in
                  {15.8/what,
5.5/how,
3.7/the,
2.4/dietary,
1.6/can,
1.5/does,
69.6/Others
                   }
  {
   \node [anchor=base east,
          barlabels,
          name=i-\i] at (0,-\i) {\t};
   \fill [blue!40] (i-\i.base east) rectangle ++(\p,barheight)  ++(0,-barheight)
          node[barlabels, 
               black,
               anchor=base west] {\p};
  }

\end{tikzpicture}
}
\caption*{Few-shot examples}
\end{subfigure}
\begin{subfigure}[]{.24\textwidth}
\resizebox{\linewidth}{!}{
\begin{tikzpicture}[
  y=0.28cm,
  x=0.1cm,
]

\foreach [count=\i from 0] \p/\t in
                  {36.3/what,
12.5/the,
11.7/where,
10.8/when,
9.1/how,
5.2/who,
14.4/Others}
  {
   \node [anchor=base east,
          barlabels,
          name=i-\i] at (0,-\i) {\t};
   \fill [blue!40] (i-\i.base east) rectangle ++(\p,barheight)  ++(0,-barheight)
          node[barlabels, 
               black,
               anchor=base west] {\p};
  }

\end{tikzpicture}
}
\caption*{\nqqgen}
\end{subfigure}
\begin{subfigure}[]{.24\textwidth}
\resizebox{\linewidth}{!}{
\begin{tikzpicture}[
  y=0.63cm,
  x=0.06cm,
]

\foreach [count=\i from 0] \p/\t in
                  {33.3/preventing,
                  33.3/1.,
                  33.3/platelet}
  {
   \node [anchor=base east,
          barlabels,
          name=i-\i] at (0,-\i) {\t};
   \fill [red!20!black,fill=red!80!white] (i-\i.base east) rectangle ++(\p,barheight)  ++(0,-barheight)
          node[barlabels, 
               black,
               anchor=base west] {\p};
  }

\end{tikzpicture}
}
\caption*{Prompts (3 examples)}
\end{subfigure}

\bigskip\bigskip

DBPedia-Entity   

\medskip

\begin{subfigure}[]{.24\textwidth}
\resizebox{\linewidth}{!}{
\begin{tikzpicture}[
  y=0.28cm,
  x=0.045cm,
]
\foreach [count=\i from 0] \p/\t in
                  {15.4/how,
12.4/what,
6.5/why,
6.4/is,
4.3/can,
2.5/should,
52.5/Others}
  {
   \node [anchor=base east,
          barlabels,
          name=i-\i] at (0,-\i) {\t};
   \fill [blue!40] (i-\i.base east) rectangle ++(\p,barheight)  ++(0,-barheight)
          node[barlabels, 
               black,
               anchor=base west] {\p};
  }

\end{tikzpicture}
}
\caption*{DB Gold queries}
\end{subfigure}
\begin{subfigure}[]{.24\textwidth}
\resizebox{\linewidth}{!}{
\begin{tikzpicture}[
  y=0.28cm,
  x=0.06cm,
]

\foreach [count=\i from 0] \p/\t in
                  {36.8/what,
25.0/who,
14.4/when,
3.8/how,
2.9/the,
1.7/events,
15.4/Others
                   }
  {
   \node [anchor=base east,
          barlabels,
          name=i-\i] at (0,-\i) {\t};
   \fill [blue!40] (i-\i.base east) rectangle ++(\p,barheight)  ++(0,-barheight)
          node[barlabels, 
               black,
               anchor=base west] {\p};
  }

\end{tikzpicture}
}
\caption*{Few-shot examples}
\end{subfigure}
\begin{subfigure}[]{.24\textwidth}
\resizebox{\linewidth}{!}{
\begin{tikzpicture}[
  y=0.28cm,
  x=0.08cm,
]

\foreach [count=\i from 0] \p/\t in
                  {26.6/who,
23.6/what,
22.0/when,
17.7/where,
4.5/how,
1.2/the,
4.5/Others}
  {
   \node [anchor=base east,
          barlabels,
          name=i-\i] at (0,-\i) {\t};
   \fill [blue!40] (i-\i.base east) rectangle ++(\p,barheight)  ++(0,-barheight)
          node[barlabels, 
               black,
               anchor=base west] {\p};
  }

\end{tikzpicture}
}
\caption*{\nqqgen}
\end{subfigure}
\begin{subfigure}[]{.24\textwidth}
\resizebox{\linewidth}{!}{
\begin{tikzpicture}[
  y=0.27cm,
  x=0.15cm,
]

\foreach [count=\i from 0] \p/\t in
                  {12.5/who,
                  12.5/which,
                  12.5/martin,
                  12.5/magazines,
                  12.5/08,
                  12.5/james,
                  12.5/edward,
                  12.5/south
                  }
  {
   \node [anchor=base east,
          barlabels,
          name=i-\i] at (0,-\i) {\t};
   \fill [red!20!black,fill=red!80!white] (i-\i.base east) rectangle ++(\p,barheight)  ++(0,-barheight)
          node[barlabels, 
               black,
               anchor=base west] {\p};
  }

\end{tikzpicture}
}
\caption*{Prompts (8 examples)}
\end{subfigure}
\caption{Top first word distribution on queries generated from different models in all other BEIR datasets.
\label{fig:topwords_appendix}
}
\end{figure}
